Safe Deferred Memory Reclamation with Types

Memory management in lock-free data structures remains a major challenge in concurrent programming. Design techniques including read-copy-update (RCU) and hazard pointers provide workable solutions, and are widely used to great effect. These techniques rely on the concept of a grace period: nodes that should be freed are not deallocated immediately, and all threads obey a protocol to ensure that the deallocating thread can detect when all possible readers have completed their use of the object. This provides an approach to safe deallocation, but only when these subtle protocols are implemented correctly. We present a static type system to ensure the correct use of RCU memory management: that nodes removed from a data structure are always scheduled for subsequent deallocation, and that nodes are scheduled for deallocation at most once. As part of our soundness proof, we give an abstract semantics for RCU memory management primitives which captures the fundamental properties of RCU. Our type system allows us to give the first proofs of memory safety for RCU linked list and binary search tree implementations without requiring full verification.

==> chapters/FigBSTDeleteOneChildAnom.tex <==

\begin{figure}[H]
\centering 
\noindent
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=1]

\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,fill=red,inner sep=2.2},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}

    \node[hollow node]       (r)     []   { };
    \node[subtree]           (t1)    [below left of=r]       {$T_{1}$};
    \node[hollow node]           (k)    [below right of=r]      {$k$};
    \node[hollow node]             (kl)    [below left of=k]      { };
   \node[hollow node]            (n)     [below right of = k] {null};
    \node[subtree]             (kll)         [below left of = kl]        {$T_{2}$};
    \node[subtree]          (klr)       [below right of = kl]           {$T_{3}$};
    \path[->]  
	     (r)     edge node {} (t1)
                (r)     edge node {} (k)
                (k)    edge node {} (kl)
                (k)    edge node {} (n)
	    (kl)    edge node {}  (kll)
                (kl)     edge node {} (klr)
;
\end{tikzpicture}
\caption{Node with key $k$}
\label{fig:del1.1}
\end{subfigure}%
\noindent
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {circle,draw=red,inner sep=1.5},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}

    \node[hollow node]       (r)     []   { };
    \node[subtree]           (t1)    [below left of=r]       {$T_{1}$};
    \node[red node]           (k)    [below right of=r]      {$k$};
    \node[hollow node]             (kl)    [below left of=k]      { };
 \node[hollow node]            (n)     [below right of = k] {null};
    \node[subtree]             (kll)         [below left of = kl]        {$T_{2}$};
    \node[subtree]          (klr)       [below right of = kl]           {$T_{3}$};
    \path[->]  
	     (r)     edge node {} (t1)
                (r)     edge node {} (kl)
                (k)    edge[dashed, draw=red] node {} (kl)
              (k)    edge[dashed, draw=red] node {} (n)
	    (kl)    edge node {}  (kll)
                (kl)     edge node {} (klr)
;
\end{tikzpicture}
\captionof{figure}{Unlink $k$}
\label{fig:del1.2}
\end{subfigure}
\caption{\textsf{Delete} of the node with one child}
\label{fig:del1}
\end{figure}


==> chapters/FigBSTDeleteTwoChildAnom.tex <==
\begin{figure}[H]
\centering 
\noindent
\begin{subfigure}[b]{.4\linewidth}
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]
\tikzset{
  red node/.style = {rectangle,draw=red,inner sep=1.5},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=1.5}
}

    \node[hollow node]       (r)     []   { };
    \node[subtree]           (t1)    [below left of=r]       {$T_{1}$};
    \node[hollow node]           (k)    [below right of=r]      {$k$};
    \node[subtree]             (kl)    [below left of=k]      {$T_{2}$};
\node[hollow node]          (kr)    [below right of = k]  { };
    \node[hollow node]             (krl)         [below left of = kr]        {$k'$};
    \node[subtree]          (krr)       [below right of = kr]           {$T_{3}$};
    \path[->]  
	     (r)     edge node {} (t1)
                (r)     edge node {} (k)
                (k)    edge node {} (kl)
	     (k)    edge node {} (kr)
	    (kr)    edge node {}  (krl)
                (kr)     edge node {} (krr)
;
\end{tikzpicture}
\caption{Node $k$ with its successor $k'$}
\label{fig:del2.1}
\end{subfigure}\quad
\begin{subfigure}[b]{.4\linewidth}
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {circle,draw=red,inner sep=1.5},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.25cm, minimum width=0.25cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {circle,draw=blue,inner sep=1.5}
}

    \node[hollow node]       (r)     []   { };
    \node[subtree]           (t1)    [below left of=r]       {$T_{1}$};
    \node[hollow node]           (k)    [below right of=r]      {$k$};
    \node[blue node]            (kp1) [right of = k]   {$f'$};    
    \node[subtree]             (kl)    [below left of=k]      {$T_{2}$};
\node[hollow node]          (kr)    [below right of = k]  { };
    \node[hollow node]             (krl)         [below left of = kr]        {$k'$};
    \node[subtree]          (krr)       [below right of = kr]           {$T_{3}$};
    \path[->]  
	     (r)     edge node {} (t1)
                (r)     edge node {} (k) 
                (k)    edge node {} (kl)
	     (k)    edge node {} (kr)
	    (kr)    edge node {}  (krl)
                (kr)     edge node {} (krr)
                (kp1)   edge[dashed,draw=blue] node {} (kr)
	     (kp1)    edge[dashed,draw=blue] node {} (kl)
;
\end{tikzpicture}
\caption{Duplicating $k'$ with a fresh variable $f'$}
\label{fig:del2.2}
\end{subfigure}
\begin{subfigure}[b]{.4\linewidth}
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {circle,draw=red,inner sep=1.5},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {circle,draw=blue,inner sep=1.5}
}

    \node[hollow node]       (r)     []   { };
    \node[subtree]           (t1)    [below left of=r]       {$T_{1}$};
    \node[red node]           (k)    [below right of=r]      {$k$};
    \node[hollow node]            (kp1) [right of = k]   {$f'$};    
    \node[subtree]             (kl)    [below left of=k]      {$T_{2}$};
\node[hollow node]          (kr)    [below right of = k]  { };
    \node[hollow node]             (krl)         [below left of = kr]        {$k'$};
    \node[subtree]          (krr)       [below right of = kr]           {$T_{3}$};
    \path[->]  
	     (r)     edge node {} (t1)
                (r)     edge node {} (kp1) 
                (k)    edge[dashed,draw=red] node {} (kl)
	     (k)    edge[dashed,draw=red] node {} (kr)
	    (kr)    edge node {}  (krl)
                (kr)     edge node {} (krr)
                (kp1)   edge node {} (kr)
	     (kp1)    edge node {} (kl)
;
\end{tikzpicture}
\caption{ Unlinking $k$ via linking fresh variable  $f'$.}
\label{fig:del2.3}
\end{subfigure}\quad
\begin{subfigure}[b]{.4\linewidth}
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,inner sep=1.5},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=1.5}
}

    \node[hollow node]       (r)     []   { };
    \node[subtree]           (t1)    [below left of=r]       {$T_{1}$};
    \node[hollow node]            (kp1) [below right of = r]   {$f'$};    
    \node[subtree]             (kl)    [below left of=kp1]      {$T_{2}$};
    \node[hollow node]          (kr)    [below right of = kp1]  { };
    \node[subtree]          (krr)       [below right of = kr]           {$T_{3}$};
    \path[->]  
	     (r)     edge node {} (t1)
         (r)     edge node {} (kp1) 
         (kr)     edge node {} (krr)
         (kp1)   edge node {} (kr)
	     (kp1)    edge node {} (kl)
;
\end{tikzpicture}
\captionof{figure}{Reclamation of $k$ after waiting all readers on it.}
\label{fig:del2.4}
\end{subfigure}
\caption{\textsf{Delete} of the node with two children}
\label{fig:del2}
\end{figure}


==> chapters/FigBSTInsertAnom.tex <==

\begin{figure}
\centering 
\noindent
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=1]


\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,fill=red,inner sep=2.2},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}

    \node[hollow node]       (K)     [below right of = Inf]   { };
    \node[subtree]           (t1)    [below left of=K]       {$T_{1}$};
    \node[hollow node]           (gk)    [below right of=K]      { };
    \node[hollow node]             (kp)    [below left of=gk]      {$k$};
    
    \path[->]  
	     (K)     edge node {} (t1)
                (K)     edge node {} (gk)
                (gk)    edge node {} (kp)
;

\end{tikzpicture}
\caption{\textsf{Delete} of the node with key $k$}
\label{fig:insertanom1.1}
\end{subfigure}%
\noindent
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=1]

\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,fill=red,inner sep=2.2},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}

    \node[hollow node]       (K)     [below right of = Inf]   { };
    \node[subtree]           (t1)    [below left of=K]       {$T_{1}$};
    \node[hollow node]           (gk)    [below right of=K]      { };
    \node[hollow node]             (kp)    [below left of=gk]      {$k$};
    \node[hollow node]          (dm)  [below right of  = kp] {$ $};
    \path[->]  
	     (K)     edge node {} (t1)
                (K)     edge node {} (gk)
                (kp)    edge node {} (dm)
;

\end{tikzpicture}
\captionof{figure}{Inserting a node to a wrong location due to an overlapping \textsf{Delete} operation}
\label{fig:insertanom1.2}
\end{subfigure}
\caption{Motivation  for synchronising mutator threads}
\label{fig:insertanom}
\end{figure}






==> chapters/FigBSTStructure.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1, node distance = 1.5cm]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,fill=red,inner sep=2.2},
  treenode/.style = {circle, draw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}
    \node[solid node]        (R)                           {$R$};
    \node[hollow node]       (Inf)   [below right of = R]     {$\infty$};
    \node[hollow node]       (K)     [below right of = Inf]   {$k$};
    \node[subtree]           (lk)    [below left of=K]       {$<k$};
    \node[subtree]           (gk)    [below right of=K]      {$>k$};
    \node[succn]             (sc)    [below left of=gk]      {$S$};
   
    \path[->]   (R)     edge node {} (Inf)
                (Inf)   edge node {} (K)
                (K)     edge node {} (lk)
                (K)     edge node {} (gk)
                (gk)    edge node {} (sc)
;
\end{tikzpicture}
\caption{Structure of a Binary Search Tree.}
\label{fig:rbtree}
\end{figure}

%%



==> chapters/FigBSTSuccMoveAnom.tex <==
\begin{figure}
\centering 
\noindent
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=1]

\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,fill=red,inner sep=2.2},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}

    \node[hollow node]       (K)     [below right of = Inf]   {$k$};
    \node[subtree]           (t1)    [below left of=K]       {$T_{1}$};
    \node[hollow node]           (gk)    [below right of=K]      { };
    \node[hollow node]             (kp)    [below left of=gk]      {$k'$};
    \node[subtree]		(t2) [below right of = gk] {$T_{2}$};
   
    \path[->]  
	     (K)     edge node {} (t1)
                (K)     edge node {} (gk)
                (gk)    edge node {} (kp)
	     (gk)    edge node {}  (t2)
;
\end{tikzpicture}
\caption{\textsf{Delete} of the node with key $k$}
\label{fig:succmoveanom1.1}
\end{subfigure}%
\noindent
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=1]

\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{sub node}=[triangle,draw,inner sep=1.5]
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.5]

\tikzset{
  red node/.style = {rectangle,draw=red,fill=red,inner sep=2.2},
  treenode/.style = {circle, draqw=black, align=center, minimum size=0.1cm},
  subtree/.style  = {isosceles triangle, draw=black, align=center, minimum height=0.5cm, minimum width=0.5cm, shape border rotate=90, anchor=north},
  succn/.style = {circle,draw=purple,fill=purple,inner sep=0.2},
  blue node/.style = {rectangle,draw=blue,inner sep=2.5}
}

    \node[hollow node]       (K)     [below right of = Inf]   {$k'$};
    \node[subtree]           (t1)    [below left of=K]       {$T_{1}$};
    \node[hollow node]           (gk)    [below right of=K]      { };
    \node[subtree]		(t2) [below right of = gk] {$T_{2}$};
   
    \path[->]  
	     (K)     edge node {} (t1)
                (K)     edge node {} (gk)
	     (gk)    edge node {}  (t2)
;

\end{tikzpicture}
\captionof{figure}{Moving successor, $k'$, upwards gets readers of $k'$ in between $k$ and $k'$ in Figure \ref{fig:succmoveanom1.1} lost}
\label{fig:succmoveanom1.2}
\end{subfigure}
\caption{Successor move anomaly}
\label{fig:succmoveanom}
\end{figure}

